Permutation of values of irrationality measure functions

For an irrational number $\alpha\in\mathbb{R}$ we consider its irrationality measure function $$ \psi_\alpha(t) = \min_{1\le q\le t,\, q\in\mathbb{Z}} \| q\alpha \|. $$ Let $\boldsymbol{\alpha} = (\alpha_1, \dots, \alpha_n)$ be $n$-tuple of pairwise independent irrational numbers. For each $t \in \mathbb{R}_{>1}$ irrationality measure functions $\psi_{\alpha_1}, \dots, \psi_{\alpha_n}$ can be written in an increasing order $$\psi_{\alpha_{v_1}}(t) > \psi_{\alpha_{v_2}}(t) > \dots > \psi_{\alpha_{v_{n-1}}}(t) > \psi_{\alpha_{v_n}}(t).$$ We consider the vector of functions $\boldsymbol{v}_{\boldsymbol{\alpha}}(t): \mathbb{R}_{>1} \rightarrow S_n$ associated to this order and defined as $$\boldsymbol{v}_{\boldsymbol{\alpha}}(t) = ( v_1, v_2, \dots, v_{n-1}, v_n ).$$ Let $\boldsymbol{k}(\boldsymbol{\alpha})$ be the number of infinitely occurring different values of $\boldsymbol{v}_{\boldsymbol{\alpha}}(t)$. It is known that if $\boldsymbol{k}(\boldsymbol{\alpha})= k$ we have $ n \leq \frac{k(k+1)}{2}.$ At the same time, for $k \geq 3$ and $n = \frac{k(k+1)}{2}$ there exists an $n$-tuple $\boldsymbol{\alpha}$ with $\boldsymbol{k}(\boldsymbol{\alpha}) = k$. In this work we define a $k$-cyclic permutation $\pi$ and prove that in the extremal case $n = \frac{k(k+1)}{2}, \ \boldsymbol{k}(\boldsymbol{\alpha}) = k$ the set of successive values of $\boldsymbol{v}_{\boldsymbol{\alpha}}(t)$ is an orbit of $\pi$.

==> pic_1.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\draw[gray!100, dashed] (0, 8)   -- (0, -1);
		\draw[gray!100, dashed] (2, 8)   -- (2, -1);
		\draw[gray!100, dashed] (4, 8)   -- (4, -1);
		\draw[gray!100, dashed] (6, 8)  -- (6, -1);
		\draw[gray!100, dashed] (8, 8)  -- (8, -1);
		\draw[gray!100, dashed] (10, 8)  -- (10, -1);
		\draw[green!100] (-1, 7) node[left] {$\psi_\alpha$} -- (0, 7) node[right] {$q_m$};
			\fill[white] (0,7) circle (0.07);
			\draw[green] (0,7) circle (0.07);
		\draw[blue!100] (-1, 6.5)node[left] {$\psi_\beta$} -- (0, 6.5) node[right] {$t_s$};
			\fill[white] (0,6.5) circle (0.07);
			\draw[blue] (0,6.5) circle (0.07);
		\draw[green!100] (0, 6) -- (2, 6)  node[right]  {$q_{m+1}$};
			\fill[green] (0,6) circle (0.07);
			\fill[white] (2,6) circle (0.07);
			\draw[green] (2,6) circle (0.07);
		\draw[red!100] (-1, 5.5) node[left] {$\psi_\gamma$} -- (2,5.5) node[right] {$r_l$};
			\fill[white] (2,5.5) circle (0.07);
			\draw[red] (2,5.5) circle (0.07);
		\draw[red!100] (2, 5) -- (4,5) node[right] {$r_{l+1}$};
			\fill[red] (2,5) circle (0.07);
			\fill[white] (4,5) circle (0.07);
			\draw[red] (4,5) circle (0.07);
		\draw[blue!100] (0, 4.5) -- (4, 4.5) node[right] {$t_{s+1}$};
			\fill[blue] (0,4.5) circle (0.07);
			\fill[white] (4,4.5) circle (0.07);
			\draw[blue] (4,4.5) circle (0.07);
		\draw[green!100] (2, 3) -- (6,3) node[left=1cm, above] {$\xi_{m+1}$} node[right] {$q_{m+2}$};
			\fill[green] (2,3) circle (0.07);
			\fill[white] (6,3) circle (0.07);
			\draw[green] (6,3) circle (0.07);
		\draw[blue!100] (4, 3.8) -- (6, 3.8) node[midway, above] {$\eta_{s+1}$} node[right] {$t_{s+2}$};
			\fill[blue] (4,3.8) circle (0.07);
			\fill[white] (6,3.8) circle (0.07);
			\draw[blue] (6,3.8) circle (0.07);
		\draw[green!100] (6, 2.5) -- (8, 2.5) node[right] {$q_{m+3}$};
			\fill[green] (6,2.5) circle (0.07);
			\fill[white] (8,2.5) circle (0.07);
			\draw[green] (8,2.5) circle (0.07);
		\draw[red!100] (4, 2) -- (8, 2) node[right] {$r_{l+2}$};
			\fill[red] (4,2) circle (0.07);
			\fill[white] (8,2) circle (0.07);
			\draw[red] (8,2) circle (0.07);
		\draw[red!100] (8, 1.5) -- (10, 1.5) node[right] {$r_{l+3}$};
			\fill[red] (8,1.5) circle (0.07);
			\fill[white] (10,1.5) circle (0.07);
			\draw[red] (10,1.5) circle (0.07);
		\draw[blue!100] (6, 1) -- (10, 1) node[right] {$t_{s+3}$};
			\fill[blue] (6,1) circle (0.07);
			\fill[white] (10,1) circle (0.07);
			\draw[blue] (10,1) circle (0.07);
		\draw[green!100] (8, 0) -- (11, 0);
			\fill[green] (8,0) circle (0.07);
		\draw[blue!100] (10, 0.5) -- (11, 0.5);
			\fill[blue] (10,0.5) circle (0.07);
		\draw[red!100] (10, -0.5) -- (11, -0.5);
			\fill[red] (10, -0.5) circle (0.07);
	\end{tikzpicture}
	\caption{to Lemma \ref{lm:3_func}}
	\label{fig_lm_3func}
\end{figure}

==> pic_10.tex <==
\begin{figure}[t!]
	\centering
	\begin{tikzpicture}	
		\fill[color=blue!10] (-0.7,3.2) rectangle (7.5,4);
		\draw[blue!100] (-0.7, -1.8)  -- (-0.7, 4);
		\draw[blue!100] (-0.7, 4)  -- (7.5, 4);
		\draw[blue!100] (-0.7, 3.2) node[blue, right=0.7cm, above=0.1cm] {$1,1$}  node[blue, right=2cm, above=0.1cm] {$2,2$} node[blue, right=3.1cm, above=0.1cm] {$3,3$} node[blue, right=4cm, above=0.1cm] {$4,4$} node[blue, right=5cm, above=0.1cm] {$\dots$} node[blue, right=6.5cm, above=0.1cm] {$k-1,k-1$} node[blue, right=7.8cm, above=0.1cm] {$k,k$} -- (7.5, 3.2);
		\draw[blue!100] (0.7, -1.8)  -- (0.7, 4);
		\draw[blue!100] (2, 1.6)  -- (2, 4);
		\draw[blue!100] (2.9, 2.4)  -- (2.9, 4);
		\draw[blue!100] (3.8, 3.2)  -- (3.8, 4);
		\draw[blue!100] (4.8, 3.2)  -- (4.8, 4);
		\draw[blue!100] (6.7, 3.2)  -- (6.7, 4);
		\draw[blue!100] (7.5, 3.2)  -- (7.5, 4);
		
		\draw[blue!100] (2, -1)  -- (2, -0.2);
		\draw[blue!100] (2.9, -0.2)  -- (2.9, 0.8);
		\draw[blue!100] (2.9, 0.8)  -- (3.8, 0.8);
		\draw[blue!100] (3.8, 0.8)  -- (3.8, 1.6);
		\draw[blue!100] (3.8, 1.6)  -- (4.8, 1.6);
		\draw[blue!100] (4.8, 1.6)  -- (4.8, 3.2);
		\draw[blue!100] (4.8, 2.4) node[blue, right=0.9cm, above=0.1cm] {$k-1,k$} -- (6.7, 2.4);
		\draw[blue!100] (6.7, 2.4)  -- (6.7, 3.2);
		
		\draw[blue!100] (-0.7, 2.4) node[blue, right=0.7cm, above=0.1cm] {$1,k$}  node[blue, right=2cm, above=0.1cm] {$2,k$} node[blue, right=3.1cm, above=0.1cm] {$3,k$} node[blue, right=4.5cm, above=0.1cm] {$\dots$}  -- (2.9, 2.4);
		\draw[blue!100] (-0.7, 1.6) node[blue, right=0.7cm, above=0.1cm] {$1,k-1$}  node[blue, right=2.1cm, above=0.1cm] {$2,k-1$} node[blue, right=3.9cm, above=0.1cm] {$\dots$}  -- (2, 1.6);
		\draw[blue!100] (-0.7, 0.8) node[blue, right=0.7cm, above=0.1cm] {$1,k-2$}  node[blue, right=2.8cm, above=0.1cm] {$\dots$} -- (0.7, 0.8);
		\draw[blue!100] (-0.7, -0.2) node[blue, right=0.7cm, above=0.3cm] {$\dots$} node[blue, right=2.2cm, above=0.3cm] {$\dots$}   -- (2.9, -0.2);
		\draw[blue!100] (-0.7, -1) node[blue, right=0.7cm, above=0.1cm] {$1,3$} node[blue, right=2.1cm, above=0.1cm] {$2,3$}  -- (2, -1);
		\draw[blue!100] (-0.7, -1.8) node[blue, right=0.7cm, above=0.1cm] {$1,2$}   -- (0.7, -1.8);
		
		\fill[color=blue!10] (8.6,3.2) rectangle (15.4,4);
		\draw[blue!100] (8.6, -1.8)  -- (8.6, 4);
		\draw[blue!100] (8.6, 4)  -- (15.4, 4);
		\draw[blue!100] (8.6, 3.2) node[blue, right=0.7cm, above=0.1cm] {$2,2$}  
		node[blue, right=1.9cm, above=0.1cm] {$3,3$} 
		node[blue, right=2.8cm, above=0.1cm] {$4,4$} 
		node[blue, right=3.6cm, above=0.1cm] {$5,5$} 
		node[blue, right=4.6cm, above=0.1cm] {$\dots$} 
		node[blue, right=5.6cm, above=0.1cm] {$k,k$} 
		node[blue, right=6.4cm, above=0.1cm] {$1,1$} -- (15.4, 3.2);
		\draw[blue!100] (10, -1.8)  -- (10, -0.2);
		\draw[blue!100] (10, 0.8)  -- (10, 4);
		\draw[blue!100] (11, 1.6)  -- (11, 4);
		\draw[blue!100] (11.8, 2.4)  -- (11.8, 4);
		\draw[blue!100] (12.6, 3.2)  -- (12.6, 4);
		\draw[blue!100] (13.8, 3.2)  -- (13.8, 4);
		\draw[blue!100] (14.6, 3.2)  -- (14.6, 4);
		\draw[blue!100] (15.4, 3.2)  -- (15.4, 4);
		
		\draw[blue!100] (11, -1)  -- (11, -0.2);
		\draw[blue!100] (11.8, -0.2)  -- (11.8, 0.8);
		\draw[blue!100] (11.8, 0.8)  -- (12.6, 0.8);
		\draw[blue!100] (12.6, 0.8)  -- (12.6, 1.6);
		\draw[blue!100] (12.6, 1.6)  -- (13.8, 1.6);
		\draw[blue!100] (13.8, 1.6)  -- (13.8, 3.2);
		\draw[blue!100] (13.8, 2.4) node[blue, right=0.4cm, above=0.1cm] {$1,k$} -- (14.6, 2.4);
		\draw[blue!100] (14.6, 2.4)  -- (14.6, 3.2);
		
		\draw[blue!100] (8.6, 2.4) node[blue, right=0.7cm, above=0.1cm] {$1,2$}  
		node[blue, right=1.9cm, above=0.1cm] {$1,3$} 
		node[blue, right=2.8cm, above=0.1cm] {$1,4$} 
		node[blue, right=4.2cm, above=0.1cm] {$\dots$}  
		-- (11.8, 2.4);
		\draw[blue!100] (8.6, 1.6) node[blue, right=0.7cm, above=0.1cm] {$2,k$}  
		node[blue, right=1.9cm, above=0.1cm] {$3,k$} 
		node[blue, right=3.6cm, above=0.1cm] {$\dots$}  
		-- (11, 1.6);
		\draw[blue!100] (8.6, 0.8) node[blue, right=0.7cm, above=0.1cm] {$2,k-1$}  
		node[blue, right=2.7cm, above=0.1cm] {$\dots$} -- (10, 0.8);
		\draw[blue!100] (8.6, -0.2) node[blue, right=1.5cm, above=0.3cm] {$\dots$}   
		-- (11.8, -0.2);
		\draw[blue!100] (8.6, -1) node[blue, right=0.7cm, above=0.1cm] {$2,4$} 
		node[blue, right=1.9cm, above=0.1cm] {$3,4$}  -- (11, -1);
		\draw[blue!100] (8.6, -1.8) node[blue, right=0.7cm, above=0.1cm] {$2,3$}   
		-- (10, -1.8);
		\draw[red, very thick] (-0.7,-1.8) rectangle (0.7, 3.2);
		\draw[red, very thick] (8.6,2.4) rectangle (14.6, 3.2);
		\draw[teal, very thick] (-0.7,3.2) rectangle (0.7, 4);
		\draw[teal, very thick] (14.6,3.2) rectangle (15.4, 4);
		
		\draw[->] (6.7,1.8) node[right=0.7cm, above] {$\pi$} -- (8,1.8);
		\node at (-1,1.1) {$k$};
		\node at (3.5,4.4) {$k$};
		\node at (8.2,1.1) {$k$};
		\node at (12.5,4.4) {$k$};
		
	\end{tikzpicture}
	\caption{Enumeration \ref{int:eq10} and the action of $\pi$}
	\label{fig:pi}
\end{figure}

==> pic_11.tex <==
\begin{figure}[t!]
	\centering
	\begin{subfigure}{.45\linewidth}
		\centering
		\begin{tikzpicture}	
			\fill[color=gray!10] (0,2.7) rectangle (3,3);
			\fill[color=gray!10] (4,2.7) rectangle (7,3);
			\draw[semithick] (0,0) -- (0,3);
			\draw[semithick] (0,3) -- (3,3);
			\draw[semithick] (0,0) -- (0.3,0);
			\draw[semithick] (0.3,0) -- (0.3,0.3);
			\draw[semithick] (0.3,0.3) -- (0.6,0.3);
			\draw[semithick] (0.6,0.3) -- (0.6,0.6);
			\draw[semithick] (0.6,0.6) -- (0.9,0.6);
			\draw[semithick] (0.9,0.6) -- (0.9,0.9);
			\draw[semithick] (0.9,0.9) -- (1.2,0.9);
			\draw[semithick] (1.2,0.9) -- (1.2,1.2);
			\draw[semithick] (1.2,1.2) -- (1.5,1.2);
			\draw[semithick] (1.5,1.2) -- (1.5,1.5);
			\draw[semithick] (1.5,1.5) -- (1.8,1.5);
			\draw[semithick] (1.8,1.5) -- (1.8,1.8);
			\draw[semithick] (1.8,1.8) -- (2.1,1.8);
			\draw[semithick] (2.1,1.8) -- (2.1,2.1);
			\draw[semithick] (2.1,2.1) -- (2.4,2.1);
			\draw[semithick] (2.4,2.1) -- (2.4,2.4);
			\draw[semithick] (2.4,2.4) -- (2.7,2.4);
			\draw[semithick] (2.7,2.4) -- (2.7,2.7);
			\draw[semithick] (2.7,2.7) -- (3.0,2.7);
			\draw[semithick] (3.0,2.7) -- (3.0,3.0);
			
			\draw[gray] (0.3,0.3) -- (0.3,3);
			\draw[gray] (0.6,0.6) -- (0.6,3);
			\draw[gray] (0.9,0.9) -- (0.9,3);
			\draw[gray] (1.2,1.2) -- (1.2,3);
			\draw[gray] (1.5,1.5) -- (1.5,3);
			\draw[gray] (1.8,1.8) -- (1.8,3);
			\draw[gray] (2.1,2.1) -- (2.1,3);
			\draw[gray] (2.4,2.4) -- (2.4,3);
			\draw[gray] (2.7,2.7) -- (2.7,3);
			\draw[gray] (3.0,3.0) -- (3.0,3);
			
			\draw[gray] (0,0.3) -- (0.3,0.3);
			\draw[gray] (0,0.6) -- (0.6,0.6);
			\draw[gray] (0,0.9) -- (0.9,0.9);
			\draw[gray] (0,1.2) -- (1.2,1.2);
			\draw[gray] (0,1.5) -- (1.5,1.5);
			\draw[gray] (0,1.8) -- (1.8,1.8);
			\draw[gray] (0,2.1) -- (2.1,2.1);
			\draw[gray] (0,2.4) -- (2.4,2.4);
			\draw[gray] (0,2.7) -- (2.7,2.7);
			\draw[gray] (0,3.0) -- (3.0,3.0);
			
			\draw[semithick] (4,0) -- (4,3);
			\draw[semithick] (4,3) -- (7,3);
			\draw[semithick] (4,0) -- (4.3,0);
			\draw[semithick] (4.3,0) -- (4.3,0.3);
			\draw[semithick] (4.3,0.3) -- (4.6,0.3);
			\draw[semithick] (4.6,0.3) -- (4.6,0.6);
			\draw[semithick] (4.6,0.6) -- (4.9,0.6);
			\draw[semithick] (4.9,0.6) -- (4.9,0.9);
			\draw[semithick] (4.9,0.9) -- (5.2,0.9);
			\draw[semithick] (5.2,0.9) -- (5.2,1.2);
			\draw[semithick] (5.2,1.2) -- (5.5,1.2);
			\draw[semithick] (5.5,1.2) -- (5.5,1.5);
			\draw[semithick] (5.5,1.5) -- (5.8,1.5);
			\draw[semithick] (5.8,1.5) -- (5.8,1.8);
			\draw[semithick] (5.8,1.8) -- (6.1,1.8);
			\draw[semithick] (6.1,1.8) -- (6.1,2.1);
			\draw[semithick] (6.1,2.1) -- (6.4,2.1);
			\draw[semithick] (6.4,2.1) -- (6.4,2.4);
			\draw[semithick] (6.4,2.4) -- (6.7,2.4);
			\draw[semithick] (6.7,2.4) -- (6.7,2.7);
			\draw[semithick] (6.7,2.7) -- (7.0,2.7);
			\draw[semithick] (7.0,2.7) -- (7.0,3.0);
			
			\draw[gray] (4.3,0.3) -- (4.3,3);
			\draw[gray] (4.6,0.6) -- (4.6,3);
			\draw[gray] (4.9,0.9) -- (4.9,3);
			\draw[gray] (5.2,1.2) -- (5.2,3);
			\draw[gray] (5.5,1.5) -- (5.5,3);
			\draw[gray] (5.8,1.8) -- (5.8,3);
			\draw[gray] (6.1,2.1) -- (6.1,3);
			\draw[gray] (6.4,2.4) -- (6.4,3);
			\draw[gray] (6.7,2.7) -- (6.7,3);
			\draw[gray] (7.0,3.0) -- (7.0,3);
			
			\draw[gray] (4,0.3) -- (4.3,0.3);
			\draw[gray] (4,0.6) -- (4.6,0.6);
			\draw[gray] (4,0.9) -- (4.9,0.9);
			\draw[gray] (4,1.2) -- (5.2,1.2);
			\draw[gray] (4,1.5) -- (5.5,1.5);
			\draw[gray] (4,1.8) -- (5.8,1.8);
			\draw[gray] (4,2.1) -- (6.1,2.1);
			\draw[gray] (4,2.4) -- (6.4,2.4);
			\draw[gray] (4,2.7) -- (6.7,2.7);
			\draw[gray] (4,3.0) -- (7.0,3.0);
			
			\draw[->] (2.5,1.5) node[right=0.5cm, above] {$\pi$} -- (3.5,1.5);
			
			\draw[red, thick] (0,0) rectangle (0.3, 2.7);
			\draw[red, thick] (4,2.4) rectangle (6.7, 2.7);
			\draw[teal, thick] (0,2.7) rectangle (0.3, 3);
			\draw[teal, thick] (6.7,2.7) rectangle (7, 3);
			\draw[->, red, thick] (0.15,2.55) -- (0.15,0.15);
			\draw[->, red, thick] (6.55,2.55) -- (4.15,2.55);
			\node at (-0.3,1.5) {$k$};
			\node at (1.5,3.3) {$k$};
			\node at (5.5,3.3) {$k$};
		\end{tikzpicture}
		\caption{Permutation $\pi$}
		\label{fig:pi:sub1}
	\end{subfigure}
	\begin{subfigure}{.45\linewidth}
		\centering
		\begin{tikzpicture}	
			\fill[color=gray!30] (0,1.8) rectangle (0.3,2.1) node[black, pos=.5] {\small A};	
			\fill[color=gray!30] (0.3,2.1) rectangle (0.6,2.4);
			\fill[color=gray!30] (0.6,2.4) rectangle (0.9,2.7);
			
			\fill[color=gray!30] (0,0.6) rectangle (0.3,0.9);	
			\fill[color=gray!30] (0.3,0.9) rectangle (0.6,1.2);
			\fill[color=gray!30] (0.6,1.2) rectangle (0.9,1.5) node[black, pos=.5] {\small D};
			\fill[color=gray!30] (0.9,1.5) rectangle (1.2,1.8) node[black, pos=.5] {\small C};
			\fill[color=gray!30] (1.2,1.8) rectangle (1.5,2.1);
			\fill[color=gray!30] (1.5,2.1) rectangle (1.8,2.4);
			\fill[color=gray!30] (1.8,2.4) rectangle (2.1,2.7) node[black, pos=.5] {\small B};
			
			
			\draw[semithick] (0,0) -- (0,2.7);
			\draw[semithick]  (0,2.7) -- (2.7,2.7);
			\draw[semithick] (0,0) -- (0.3,0);
			\draw[semithick] (0.3,0) -- (0.3,0.3);
			\draw[semithick] (0.3,0.3) -- (0.6,0.3);
			\draw[semithick] (0.6,0.3) -- (0.6,0.6);
			\draw[semithick] (0.6,0.6) -- (0.9,0.6);
			\draw[semithick] (0.9,0.6) -- (0.9,0.9);
			\draw[semithick] (0.9,0.9) -- (1.2,0.9);
			\draw[semithick] (1.2,0.9) -- (1.2,1.2);
			\draw[semithick] (1.2,1.2) -- (1.5,1.2);
			\draw[semithick] (1.5,1.2) -- (1.5,1.5);
			\draw[semithick] (1.5,1.5) -- (1.8,1.5);
			\draw[semithick] (1.8,1.5) -- (1.8,1.8);
			\draw[semithick] (1.8,1.8) -- (2.1,1.8);
			\draw[semithick] (2.1,1.8) -- (2.1,2.1);
			\draw[semithick] (2.1,2.1) -- (2.4,2.1);
			\draw[semithick] (2.4,2.1) -- (2.4,2.4);
			\draw[semithick] (2.4,2.4) -- (2.7,2.4);
			\draw[semithick] (2.7,2.4) -- (2.7,2.7);
			
			\draw[gray] (0.3,0.3) -- (0.3,2.7);
			\draw[gray] (0.6,0.6) -- (0.6,2.7);
			\draw[gray] (0.9,0.9) -- (0.9,2.7);
			\draw[gray] (1.2,1.2) -- (1.2,2.7);
			\draw[gray] (1.5,1.5) -- (1.5,2.7);
			\draw[gray] (1.8,1.8) -- (1.8,2.7);
			\draw[gray] (2.1,2.1) -- (2.1,2.7);
			\draw[gray] (2.4,2.4) -- (2.4,2.7);
			\draw[gray] (2.7,2.7) -- (2.7,2.7);
			
			
			\draw[gray] (0,0.3) -- (0.3,0.3);
			\draw[gray] (0,0.6) -- (0.6,0.6);
			\draw[gray] (0,0.9) -- (0.9,0.9);
			\draw[gray] (0,1.2) -- (1.2,1.2);
			\draw[gray] (0,1.5) -- (1.5,1.5);
			\draw[gray] (0,1.8) -- (1.8,1.8);
			\draw[gray] (0,2.1) -- (2.1,2.1);
			\draw[gray] (0,2.4) -- (2.4,2.4);
			
			\node at (-0.5,1.3) {$k-1$};
			\node at (1.3,3) {$k-1$};
			
		\end{tikzpicture}
		\caption{Orbits of the elements}
		\label{fig:pi:sub2}
	\end{subfigure}
	\caption{to Lemma \ref{lm:order}}
\end{figure}

==> pic_12.tex <==
\begin{figure}[!t]
	\center
	\begin{tikzpicture}
		\draw[gray, dashed] (0,0) node[black, below=2]{$t_0$} -- (0,3.3) node[black,right=1.2cm] {$\blv_1$};
		\draw[gray, dashed] (3,0) node[black, below=2]{$t_1$} -- (3,3.3) node[black,right=1.2cm] {$\blv_2$};
		\draw[gray, dashed] (6,0) node[black, below=2]{$t_2$} -- (6,3.3) node[black,right=1.2cm] {$\blv_1$};
		\draw[gray, dashed] (9,0) node[black, below=2]{$t_3$} -- (9,3.3) node[black,right=1.2cm] {$\blv_2$};
		\draw[blue] (0, 2.9) node[left=2]{$\psi_{1,1}$} -- (3, 2.9);
		\fill[white] (3,2.9) circle (0.07);
		\draw[blue] (3,2.9) circle (0.07);
		\draw[red] (0, 2.55) node[left=2]{$\psi_{1,2}$} -- (3, 2.55);
		\fill[white] (3,2.55) circle (0.07);
		\draw[red] (3,2.55) circle (0.07);
		\draw[teal] (0, 2.2) node[left=2]{$\psi_{2,2}$} -- (6, 2.2);
		\fill[white] (6,2.2) circle (0.07);
		\draw[teal] (6,2.2) circle (0.07);
		\draw[red] (3, 1.9) -- (6, 1.9);
		\fill[red] (3,1.9) circle (0.07);
		\fill[white] (6,1.9) circle (0.07);
		\draw[red] (6,1.9) circle (0.07);
		\draw[blue] (3, 1.6) -- (9, 1.6);
		\fill[blue] (3,1.6) circle (0.07);
		\fill[white] (9,1.6) circle (0.07);
		\draw[blue] (9,1.6) circle (0.07);
		\draw[red] (6, 1.3) -- (9, 1.3);
		\fill[red] (6,1.3) circle (0.07);
		\fill[white] (9,1.3) circle (0.07);
		\draw[red] (9,1.3) circle (0.07);
		\draw[teal] (6, 1) -- (11, 1);
		\fill[teal] (6,1) circle (0.07);
		\draw[red] (9, 0.7) -- (11, 0.7);
		\fill[red] (9,0.7) circle (0.07);
		\draw[blue] (9, 0.4) -- (11, 0.4);
		\fill[blue] (9,0.4) circle (0.07);
		
	\end{tikzpicture}
	\caption{Case $k=2$ and $n=3$}
	\label{fig:ex3}
\end{figure}


==> pic_2.tex <==
\begin{figure}[!t]
	\center
	\begin{tikzpicture}
		\draw[gray, dashed] (-2,1) node[black,right=1.2cm] {$\blv_1$} node[teal,below=0.5cm, right=1.2cm] {$\blu_1$}-- (-2,-6.9) node[black, below=2pt]{$t_0$};
		\draw[gray, dashed] (1,1) node[black, right=1.2cm] {$\blv_2$} node[teal,below=0.5cm, right=1.2cm] {$\blu_2$} -- (1,-6.9) node[black, below=2pt]{$t_1(\a) = t_1(\bbeta_1)$};
		\draw[gray, dashed] (4,1) node[black, right=1.2cm] {$\blv_3$} node[teal,below=0.5cm, right=1.2cm] {$\blu_1$} -- (4,-6.9) node[black, below=2pt]{$t_2(\a) = t_2(\bbeta_1)$};
		\draw[gray, dashed] (7,1) node[black, right=1.2cm] {$\blv_1$} node[teal,below=0.5cm, right=1.2cm] {$\blu_1$} -- (7,-6.9) node[black, below=2pt]{$t_3(\a)$};
		\draw[gray, dashed] (10,1) node[black, right=1.2cm] {$\blv_2$} node[teal,below=0.5cm, right=1.2cm] {$\blu_2$} -- (10,-6.9) node[black, below=2pt]{$t_4(\a)=t_3(\bbeta_1)$};
		
		\draw[red] (-2, 0) node[left=2pt]{$\psi_1 =\psi_{1,1}$} -- (1, 0);
		\fill[white] (1,0) circle (0.07);
		\draw[red] (1,0) circle (0.07);
		
		\draw[yellow!40!orange] (-2, -0.35) node[left=2pt]{$\psi_2 = \psi_{1,3}$} -- (1, -0.35);
		\fill[white] (1,-0.35) circle (0.07);
		\draw[yellow!40!orange] (1,-0.35) circle (0.07);
		
		\draw[gray] (-2, -0.7) node[left=2pt]{$\psi_3= \psi_{1,2}$} -- (1, -0.7);
		\fill[white] (1,-0.7) circle (0.07);
		\draw[gray] (1,-0.7) circle (0.07);
		
		\draw[green] (-2, -1.2) node[left=2pt]{$\psi_4 =\psi_{2,2}$} -- (4, -1.2);
		\fill[white] (4,-1.2) circle (0.07);
		\draw[green] (4,-1.2) circle (0.07);
		
		\draw[blue] (-2, -1.8) node[left=2pt]{$\psi_5 =\psi_{2,3}$} -- (4, -1.8);
		\fill[white] (4,-1.8) circle (0.07);
		\draw[blue] (4,-1.8) circle (0.07);
		
		\fill[gray] (1,-1.5) circle (0.07);
		\draw[gray] (1, -1.5) -- (4, -1.5);
		\fill[white] (4,-1.5) circle (0.07);
		\draw[gray] (4,-1.5) circle (0.07);
		
		\draw[black] (-2,-2.3) node[left=2pt]{$\psi_6 =\psi_{3,3}$} -- (7, -2.3);
		\fill[white] (7,-2.3) circle (0.07);
		\draw[black] (7,-2.3) circle (0.07);
		
		\fill[yellow!40!orange] (1,-2.9) circle (0.07);
		\draw[yellow!40!orange] (1, -2.9) -- (7, -2.9);
		\fill[white] (7,-2.9) circle (0.07);
		\draw[yellow!40!orange] (7,-2.9) circle (0.07);
		
		\fill[blue] (4,-2.6) circle (0.07);
		\draw[blue] (4, -2.6) -- (7, -2.6);
		\fill[white] (7,-2.6) circle (0.07);
		\draw[blue] (7,-2.6) circle (0.07);
		
		\draw[red] (1, -3.4) -- (10, -3.4);
		\fill[red] (1,-3.4) circle (0.07);
		\fill[white] (10,-3.4) circle (0.07);
		\draw[red] (10,-3.4) circle (0.07);
		
		\draw[yellow!40!orange] (7, -3.7) -- (10, -3.7);
		\fill[yellow!40!orange] (7,-3.7) circle (0.07);
		\fill[white] (10,-3.7) circle (0.07);
		\draw[yellow!40!orange] (10,-3.7) circle (0.07);
		
		\draw[gray] (4, -4) -- (10, -4);
		\fill[gray] (4,-4) circle (0.07);
		\fill[white] (10,-4) circle (0.07);
		\draw[gray] (10,-4) circle (0.07);
		
		\draw[green] (4, -4.5) -- (13, -4.5);
		\fill[green] (4,-4.5) circle (0.07);
		
		\fill[gray] (10,-4.8) circle (0.07);
		\draw[gray] (10, -4.8) -- (13, -4.8);
		
		\fill[blue] (7,-5.1) circle (0.07);
		\draw[blue] (7, -5.1) -- (13, -5.1);
		
		\fill (7,-5.6) circle (0.07);
		\draw (7,-5.6) -- (13, -5.6);
		
		\fill[yellow!40!orange] (10,-5.9) circle (0.07);
		\draw[yellow!40!orange] (10, -5.9) -- (13, -5.9);
		
		\fill[red] (10,-6.2) circle (0.07);
		\draw[red] (10, -6.2) -- (13, -6.2);
		
	\end{tikzpicture}
	\caption{Case $k=3, \ n=6$}
	\label{fig2}
\end{figure}


==> pic_3.tex <==
\begin{figure}[b!]
	\centering
	\begin{tikzpicture}	
		\draw[gray!100, dashed] (0, 7.3)  -- (0,0.5) node[black, left] {$t_i$};
		\draw[gray!100, dashed] (2.5, 7.3) node[black, left=1cm] {$\blv_1$} node[black, right=1cm] {$\blv_2$}  -- (2.5,0.5) node[black, left] {$t_{i+1}$};
		\draw[gray!100, dashed] (5, 7.3) node[black, right=1cm] {$\blv_1$}  -- (5,0.5) node[black, left] {$t_{i+2}$};
		\draw[gray!100, dashed] (7.5, 7.3) node[black, right=1cm] {$\blv_3$}  -- (7.5,0.5) node[black, left] {$t_{i+3}$};
		\draw[gray!100, dashed] (10, 7.3) node[black, right=1cm] {$\blv_{1/2}$}  -- (10,0.5) node[black, left] {$t_{i+4}$};
		%\draw[red!100] (0, 7.65) node[left] {$\psi_{\a_4}$} -- (2.5, 7.65);
		%\fill[white] (2.5,7.65) circle (0.05);
		%\draw[red] (2.5,7.65) circle (0.05);
		\draw[red!100] (0, 6.6) node[left] {$\psi_{1}$} -- (7.5, 6.6);
		\fill[white] (7.5,6.6) circle (0.05);
		\draw[red] (7.5,6.6) circle (0.05);
		%\draw[red!100] (2.5, 6.95)  -- (7.5, 6.95);
		%	\fill[red] (2.5,6.95) circle (0.05);
		%\fill[white] (7.5,6.95) circle (0.05);
		%\draw[red] (7.5,6.95) circle (0.05);
		%\draw[orange!100] (5, 6.6)  -- (7.5, 6.6);
		%	\fill[orange] (5,6.6) circle (0.05);
		%	\fill[white] (7.5,6.6) circle (0.05);
		%	\draw[orange] (7.5,6.6) circle (0.05);
		\draw[cyan!100] (0, 6.25) node[left] {$\psi_{2}$}  -- (7.5, 6.25);
		\fill[white] (7.5,6.25) circle (0.05);
		\draw[cyan] (7.5,6.25) circle (0.05);
		\draw[green!100] (0,5.9) node[left] {$\psi_{4}$} -- (2.5, 5.9);
		\fill[white] (2.5,5.9) circle (0.05);
		\draw[green] (2.5,5.9) circle (0.05);
		\draw[blue!100] (0,5.55) node[left] {$\psi_{5}$} -- (2.5, 5.55);
		\fill[white] (2.5,5.55) circle (0.05);
		\draw[blue] (2.5,5.55) circle (0.05);
		\draw[black!100] (0,5.2)  node[left] {$\psi_{3}$} -- (5, 5.2);
		\fill[white] (5,5.2) circle (0.05);
		\draw[black] (5,5.2) circle (0.05);
		\draw[green!100] (2.5,4.5)  -- (10, 4.5);
		\fill[green] (2.5,4.5) circle (0.05);
		\fill[white] (10,4.5) circle (0.05);
		\draw[green] (10,4.5) circle (0.05);
		\draw[blue!100] (2.5,4.85)  -- (5, 4.85);
		\fill[blue] (2.5,4.85) circle (0.05);
		\fill[white] (5,4.85) circle (0.05);
		\draw[blue] (5,4.85) circle (0.05);
		\draw[blue!100] (5,4.15)  -- (10, 4.15);
		\fill[blue] (5,4.15) circle (0.05);
		\fill[white] (10,4.15) circle (0.05);
		\draw[blue] (10,4.15) circle (0.05);
		\draw[black!100] (5,3.8)  -- (10, 3.8);
		\fill[black] (5,3.8) circle (0.05);
		\fill[white] (10,3.8) circle (0.05);
		\draw[black] (10,3.8) circle (0.05);
		\draw[cyan!100] (7.5, 3.45)  -- (10, 3.45);
		\fill[cyan] (7.5,3.45) circle (0.05);
		\fill[white] (10,3.45) circle (0.05);
		\draw[cyan] (10,3.45) circle (0.05);
		%\draw[red] (7.5, 3.1) -- (12.5, 3.1);
		%\fill[red] (7.5,3.1) circle (0.05);
		\draw[red!100] (7.5, 2.75)  -- (12.5, 2.75);
		\fill[red] (7.5,2.75) circle (0.05);
		\draw[cyan!100] (10, 2.4)  -- (12.5, 2.4);
		\fill[cyan] (10,2.4) circle (0.05);
		\draw[green!100] (10, 2.05)  -- (12.5, 2.05);
		\fill[green] (10,2.05) circle (0.05);
		\draw[blue!100] (10, 1.7)  -- (12.5, 1.7);
		\fill[blue] (10,1.7) circle (0.05);
		\draw[black!100] (10, 1.35)  -- (12.5, 1.35);
		\fill[black] (10,1.35) circle (0.05);
	\end{tikzpicture}
	\caption{Base of induction for the proof of \ref{it2} from Theorem \ref{th:main}}
	\label{fig:period}
\end{figure}

==> pic_6.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}
		\draw[blue] (0,0.7) -- (-1, 0.7) node[black, below] {$h_{s+d-1}$};
		\draw[blue] (0.07,0.7) circle (0.07);
		\draw[blue, dashed] (0.07, 0.63) -- (0.07, -0.5);
		\fill[blue] (-1,0.7) circle (0.07);
		\draw[blue] (-1, 1.2) -- (-1.7, 1.2);
		\fill[white] (-1,1.2) circle (0.07);
		\draw[blue] (-1,1.2) circle (0.07);
		\draw[blue, dashed] (-1, 1.2-0.07) -- (-1, 0.7);
		\draw[blue] (-2.5, 1.8) node[ below=0.1cm, right=0.1cm] {$\ddots$} -- (-3.2, 1.8) node[black, below=0.1cm] {$h_s$};
		\fill[blue] (-3.2,1.8) circle (0.07);
		\draw[blue] (-3.2, 2.5) -- (-4.7, 2.5) node[left] {$\psi_{\beta}$};
		\fill[white] (-3.2,2.5) circle (0.07);
		\draw[blue] (-3.2,2.5) circle (0.07);
		\draw[blue, dashed] (-3.2, 2.5-0.07) -- (-3.2, 1.8);
		\draw[red] (0, 0) node[black, below=0.1cm] {$q_{m+1} = h_{s+d}$}-- (-3.6, 0) node[black, below=0.1cm] {$q_m$};
		\draw[red] (0.07,0) circle (0.07);
		\draw[red, dashed] (0.09, -0.07) -- (0.09, -0.5);
		\fill[red] (-3.6,0) circle (0.07);
		\draw[red] (-3.6, 3) -- (-4.7, 3) node[left] {$\psi_{\alpha}$};
		\fill[white] (-3.6,3) circle (0.07);
		\draw[red] (-3.6,3) circle (0.07);
		\draw[red, dashed] (-3.6, 3-0.07) -- (-3.6, 0);
	\end{tikzpicture}
	\caption{To Lemma \ref{lm:MM}}
	\label{fig1}
\end{figure}

==> pic_7.tex <==
\begin{figure}[t!]
	\centering
	\begin{tikzpicture}	
		\fill[color=blue!10] (0,3.2) rectangle (4,4);
		\draw[blue!100] (0, 0)  -- (0, 4);
		\draw[blue!100] (0, 4)  -- (4, 4);
		\draw[blue!100] (0, 3.2) node[blue, right=0.4cm, above=0.1cm] {$1,1$}  node[blue, right=1.2cm, above=0.1cm] {$2,2$} node[blue, right=2cm, above=0.1cm] {$3,3$} node[blue, right=2.8cm, above=0.1cm] {$4,4$} node[blue, right=3.6cm, above=0.1cm] {$5,5$} -- (4, 3.2);
		\draw[blue!100] (0.8, 0)  -- (0.8, 4);
		\draw[blue!100] (1.6, 0.8)  -- (1.6, 4);
		\draw[blue!100] (2.4, 1.6)  -- (2.4, 4);
		\draw[blue!100] (3.2, 2.4)  -- (3.2, 4);
		\draw[blue!100] (4, 3.2)  -- (4, 4);
		\draw[blue!100] (0, 2.4) node[blue, right=0.4cm, above=0.1cm] {$1,5$}  node[blue, right=1.2cm, above=0.1cm] {$2,5$} node[blue, right=2cm, above=0.1cm] {$3,5$} node[blue, right=2.8cm, above=0.1cm] {$4,5$}  -- (3.2, 2.4);
		\draw[blue!100] (0, 1.6) node[blue, right=0.4cm, above=0.1cm] {$1,4$}  node[blue, right=1.2cm, above=0.1cm] {$2,4$} node[blue, right=2cm, above=0.1cm] {$3,4$}  -- (2.4, 1.6);
		\draw[blue!100] (0, 0.8) node[blue, right=0.4cm, above=0.1cm] {$1,3$}  node[blue, right=1.2cm, above=0.1cm] {$2,3$} -- (1.6, 0.8);
		\draw[blue!100] (0, 0) node[blue, right=0.4cm, above=0.1cm] {$1,2$}   -- (0.8, 0);
		
		\fill[color=blue!10] (7,3.2) rectangle (11,4);
		\draw[blue!100] (7, 0)  -- (7, 4);
		\draw[blue!100] (7, 4)  -- (11, 4);
		\draw[blue!100] (7, 3.2) node[blue, right=0.4cm, above=0.1cm] {$2,2$}  
		node[blue, right=1.2cm, above=0.1cm] {$3,3$} 
		node[blue, right=2cm, above=0.1cm] {$4,4$} 
		node[blue, right=2.8cm, above=0.1cm] {$5,5$} 
		node[blue, right=3.6cm, above=0.1cm] {$1,1$} -- (11, 3.2);
		\draw[blue!100] (7.8, 0)  -- (7.8, 4);
		\draw[blue!100] (8.6, 0.8)  -- (8.6, 4);
		\draw[blue!100] (9.4, 1.6)  -- (9.4, 4);
		\draw[blue!100] (10.2, 2.4)  -- (10.2, 4);
		\draw[blue!100] (11, 3.2)  -- (11, 4);
		\draw[blue!100] (7, 2.4) node[blue, right=0.4cm, above=0.1cm] {$1,2$}  
		node[blue, right=1.2cm, above=0.1cm] {$1,3$} 
		node[blue, right=2cm, above=0.1cm] {$1,4$} 
		node[blue, right=2.8cm, above=0.1cm] {$1,5$}  -- (10.2, 2.4);
		\draw[blue!100] (7, 1.6) node[blue, right=0.4cm, above=0.1cm] {$2,5$}  
		node[blue, right=1.2cm, above=0.1cm] {$3,5$} 
		node[blue, right=2cm, above=0.1cm] {$4,5$}  -- (9.4, 1.6);
		\draw[blue!100] (7, 0.8) node[blue, right=0.4cm, above=0.1cm] {$2,4$}  
		node[blue, right=1.2cm, above=0.1cm] {$3,4$} -- (8.6, 0.8);
		\draw[blue!100] (7, 0) node[blue, right=0.4cm, above=0.1cm] {$2,3$}   -- (7.8, 0);
		\draw[->] (5,2) node[right=0.5cm, above] {$\pi$} -- (6,2);
		\draw[red, very thick] (0,0) rectangle (0.8, 3.2);
		\draw[red, very thick] (7,2.4) rectangle (10.2, 3.2);
		\draw[teal, very thick] (0,3.2) rectangle (0.8, 4);
		\draw[teal, very thick] (10.2,3.2) rectangle (11, 4);
	\end{tikzpicture}
\caption{The action of $\pi$ for $k = 5$ and $n = 10$}
\label{fig:perm}
\end{figure}

==> pic_8.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}	
		\draw[gray, dashed] (0, 0) node[teal, above=0.1cm, right=0.2cm] {$\blw_1$}  node[blue, above=0.7cm, right=0.2cm] {$\blu_1$} node[black, above=1.2cm, right=0.2cm] {$\blv_1$} node[black, above=1.8cm, right=0.2cm] {$t_0$} -- (0, 1.5) ;
		\draw[gray, dashed] (1.3, 0) node[teal, above=0.1cm, right=0.2cm] {$\blw_2$}  node[blue, above=0.7cm, right=0.2cm] {$\blu_1$} node[black, above=1.2cm, right=0.2cm] {$\blv_2$} node[black, above=1.8cm, right=0.2cm] {$t_1(\a)$} -- (1.3, 1.5) ;
		\draw[gray, dashed] (2.6, 0) node[teal, above=0.1cm, right=0.2cm] {$\blw_2$}  node[blue, above=0.7cm, right=0.2cm] {$\blu_1$} node[black, above=1.2cm, right=0.2cm] {$\blv_1$} node[black, above=1.8cm, right=0.2cm] {$t_2(\a)$} -- (2.6, 1.5) ;
		\draw[gray, dashed] (3.9, 0) node[black, above=0.7cm, right=0.7cm] {$\dots$} -- (3.9, 1.5) ;
		\draw[gray, dashed] (6.2, 0) node[teal, above=0.1cm, right=0.5cm] {$\blw_{2}$}  node[blue, above=0.7cm, right=0.5cm] {$\blu_1$} node[black, above=1.2cm, right=0.5cm] {$\blv_{1/2}$}  node[black, above=1.8cm, right=0.2cm] {$t_{s+1}(\a)$}-- (6.2, 1.5);
		\draw[gray, dashed] (8, 0) node[teal, above=0.1cm, right=1.2cm] {$\blw_{2}$}  node[blue, above=0.7cm, right=1.2cm] {$\blu_2$} node[black, above=1.2cm, right=1.2cm] {$\blv_{3}$} node[black, above=1.8cm, right=0.2cm] {$t_{s+2}(\a) = t_1(\bbeta_1)$} -- (8, 1.5) ;
		\draw[gray, dashed] (11, 0) node[teal, above=0.1cm, right=1cm] {$\blw_{3}$}  node[blue, above=0.7cm, right=1cm] {$\blu_3$} node[black, above=1.2cm, right=1cm] {$\blv_{4}$} node[black, above=1.8cm, right=0.2cm] {$t_{s+3}(\a) = t_2(\bbeta_1)$} node[black, above=0.7cm, right=3cm] {$\dots$}-- (11, 1.5) ;
	\end{tikzpicture}
	\caption{Step of induction for \ref{it2}}
	\label{fig:per}
\end{figure}

==> pic_9.tex <==
\begin{figure}[!t]
	\center
	\begin{tikzpicture}
		\draw[gray, dashed] (0,0.4)  -- (0,-4.25) node[black, below=2pt]{$t_i$};
		\draw[gray, dashed] (3,0.4)  -- (3,-4.25) node[black, below=2pt]{$t_{i+1}$};
		\draw[gray, dashed] (6,0.4)  -- (6,-4.25) node[black, below=2pt]{$t_{i+2}$};
		\draw[gray, dashed] (9,0.4)  -- (9,-4.25) node[black, below=2pt]{$t_{i+3}$};
		
		\draw[red] (0,0) node[left=2pt]{$\psi_1$} -- (3,0);
		\fill[white] (3,0) circle (0.07);
		\draw[red] (3,0) circle (0.07);
		\draw[black] (0,-0.35) node[left=2pt]{$\psi_2$} -- (3,-0.35);
		\fill[white] (3,-0.35) circle (0.07);
		\draw[black] (3,-0.35) circle (0.07);
		\draw[teal] (0,-0.7) node[left=2pt]{$\psi_3$} -- (6,-0.7);
		\fill[white] (6,-0.7) circle (0.07);
		\draw[teal] (6,-0.7) circle (0.07);
		
		\draw[black] (3,-1.05)  -- (6,-1.05);
		\fill[black] (3,-1.05) circle (0.07);
		\fill[white] (6,-1.05) circle (0.07);
		\draw[black] (6,-1.05) circle (0.07);
		
		\draw[blue] (0,-1.4) node[left=2pt]{$\psi_4$} -- (9,-1.4);
		\fill[white] (9,-1.4) circle (0.07);
		\draw[blue] (9,-1.4) circle (0.07);
		
		\draw[red] (3,-1.75)  -- (11,-1.75);
		\fill[red] (3,-1.75) circle (0.07);
		\draw[black] (6,-2.1)  -- (11,-2.1);
		\fill[black] (6,-2.1) circle (0.07);
		
		\draw[teal] (6,-2.45)  -- (11,-2.45);
		\fill[teal] (6,-2.45) circle (0.07);
		
		\draw[blue] (9,-2.8)  -- (11,-2.8);
		\fill[blue] (9,-2.8) circle (0.07);
	\end{tikzpicture}
	\caption{The example for projection operator $\pr_{\bbeta}$. Picture continues periodically.}
	\label{fig:pr}
\end{figure}
